Diagrammatic security proof for 8-state encoding

Dirac notation is the most common way to describe quantum states and operations on states. It is very convenient and allows for quick visual distinction between vectors, scalars and operators. For quantum processes that involve interactions of multiple systems an even better visualisation has been proposed by Coecke and Kissinger, in the form of a diagrammatic formalism [CK2017]. Their notation expresses formulas in the form of diagrams, somewhat similar to Feynman diagrams, and is more general than the circuit notation for quantum computing. This document consists of two parts. (1) We give a brief summary of the diagrammatic notation of quantum processes, tailored to readers who already know quantum physics and are not interested in general process theory. For this audience our summary is less daunting than the encyclopaedic book by Coecke and Kissinger [CK2017], and on the other hand more accessible than the ultra-compact introduction of [KTW2017]. We deviate a somewhat from [CK2017,KTW2017] in that we do not assume basis states to equal their own complex conjugate; this means that we do not use symmetric notation for basis states, and it leads us to explicitly show arrows on wires where they are usually omitted. (2) We extend the work of Kissinger, Tull and Westerbaan [KTW2017] which gives a diagrammatic security proof for BB84 and 6-state Quantum Key Distribution. Their proof is based on a sequence of diagrammatic manipulations that works when the bases used in the protocol are mutually unbiased. We extend this result to 8-state encoding, which has been proposed as a tool in quantum key recycling protocols [SdV2017,LS2018], and which does not have mutually unbiased bases.

==> (inline-0) <==
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (2) at (0, 1) {};
			\node [style=none] (3) at (0, 1) {};
			\node [style=StateRight] (4) at (0, 0) {\rotatebox{90}{$\psi$}};
			\node [style=none] (5) at (0, -0.25) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (3.center) to (5.center);
			\draw[->] (0,-0.25) -- (0,0.8); 
		\end{pgfonlayer}
	\end{tikzpicture}
	\quad\quad\quad\quad\quad\quad
	\bra\qj \quad\equiv\quad 
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (1) at (0, -1) {};
			\node [style=EffectRight] (2) at (0, 0.25) {\rotatebox{0}{$\psi$}};
			\node [style=none] (3) at (0, 0.25) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1.center) to (3.center);
			\draw[->] (0,-1) -- (0,-0.5);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=StateLeft] (0) at (-2, -2.1) {\rotatebox{180}{$\psi$}};
			\node [style=StateRight] (1) at (2, -2.1) {\rotatebox{90}{$\psi$}};
			\node [style=EffectRight] (2) at (2, 2.025) {\rotatebox{0}{$\psi$}};
			\node [style=EffectLeft] (5) at (-2, 2) {\rotatebox{270}{$\psi$}};
			\node [style=none] (10) at (1.5, 2.75) {};
			\node [style=none] (11) at (-1.5, 2.75) {};
			\node [style=none] (14) at (-1.5, 1.5) {};
			\node [style=none] (15) at (1.5, 1.5) {};
			\node [style=none] (16) at (1.5, -1.5) {};
			\node [style=none] (17) at (-1.5, -1.5) {};
			\node [style=none] (18) at (-1.5, -3) {};
			\node [style=none] (19) at (1.5, -3) {};
			\node [style=none] (20) at (-2.75, -1.5) {};
			\node [style=none] (21) at (-2.75, 1.5) {};
			\node [style=none] (22) at (2.75, -1.5) {};
			\node [style=none] (23) at (2.75, 1.5) {};
			\node [style=none] (24) at (0, 2.5) {c.c.};
			\node [style=none] (25) at (0, -2.5) {c.c.};
			\node [style=none] (26) at (2.5, 0) {$\dagger$};
			\node [style=none] (27) at (-2.5, 0) {$\dagger$};
			\node [style=none] (29) at (0, 0) {\small transpose};
			\node [style=none] (30) at (2, -2.25) {};
			\node [style=none] (31) at (2, 2.25) {};
			\node [style=none] (32) at (-2, 2.25) {};
			\node [style=none] (33) at (-2, -2.25) {};
			\node [style=none] (34) at (-2, -1) {};
			\node [style=none] (35) at (-2, 1) {};
			\node [style=none] (36) at (2, 1) {};
			\node [style=none] (37) at (2, -1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			%		\draw [style=blue dir, bend right] (10.center) to (11.center);
			%		\draw [style=blue dir, in=510, out=-330] (11.center) to (10.center);
			%		\draw [style=blue dir, bend right] (18.center) to (19.center);
			%		\draw [style=blue dir, bend right=330] (19.center) to (18.center);
			%		\draw [style=blue dir, bend left] (20.center) to (21.center);
			%		\draw [style=blue dir, bend left=330] (21.center) to (20.center);
			%		\draw [style=blue dir, bend right] (22.center) to (23.center);
			%		\draw [style=blue dir, bend right=330] (23.center) to (22.center);
			\draw [style=blue dir] (15.center) to (17.center);
			\draw [style=blue dir] (17.center) to (15.center);
			\draw [style=blue dir] (16.center) to (14.center);
			\draw [style=blue dir] (14.center) to (16.center);
			\draw (32.center) to (35.center);
			\draw (33.center) to (34.center);
			\draw (30.center) to (37.center);
			\draw (31.center) to (36.center);
			\draw[->] (2,-2) -- (2,-1.25);
			\draw[->] (-2,-1) -- (-2,-1.4);
			\draw[->] (2,1.25) -- (2,1.4);
			\draw[->] (-2,1.6) -- (-2,1.3);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (2) at (0, 1) {};
			\node [style=none] (3) at (0, 1) {};
			\node [style=StateRight] (4) at (0, 0) {\rotatebox{90}{$\psi$}};
			\node [style=none] (5) at (0, -0.25) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (3.center) to (5.center);
			\draw[->] (0,-0.25) -- (0,0.8); 
		\end{pgfonlayer}
	\end{tikzpicture}
	\quad=\quad \sum_i \qj_i\; \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (7) at (0, 1) {};
			\node [style=none] (9) at (0, -0.25) {};
			\node [style=StateRight] (10) at (0, 0) {\rotatebox{90}{i}};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (7.center) to (9.center);
			%		\draw[->] (0,0) -- (0,0.5);
			\draw[->] (0,-0.25) -- (0,0.8);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=StateLeft] (0) at (0.05, -0.75) {};
			\node [style=EffectLeft] (2) at (-0.05, 0.75) {};
			\node [style=none] (3) at (0, 0.75) {$\psi$};
			\node [style=none] (4) at (0, -0.75) {$\phi$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (3.center) to (4.center);
			\draw[->] (0,0.75) -- (0,0.0);
		\end{pgfonlayer}
	\end{tikzpicture}
	\quad=\quad \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=StateRight] (0) at (0.05, -0.75) {};
			\node [style=EffectRight] (2) at (-0.05, 0.75) {};
			\node [style=none] (3) at (0, 0.75) {$\phi$};
			\node [style=none] (4) at (0, -0.75) {$\psi$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (3.center) to (4.center);
			\draw[->] (0,-0.75) -- (0,0.1);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=StateRight] (0) at (0.05, 1) {\rotatebox{90}{$\psi$}};
			\node [style=EffectRight] (1) at (-0.05, -1) {{\rotatebox{0}{$\phi$}}};
			\node [style=none] (2) at (-0.05, -2) {};
			\node [style=none] (3) at (0.05, 2) {};
			\node [style=none] (4) at (-0.05, -0.75) {};
			\node [style=none] (5) at (0.05, 0.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1) to (2.center);
			\draw (0) to (3.center);
			\draw (3.center) to (5.center);
			\draw (4.center) to (2.center);
			\draw[->] (-0.05,-2) -- (-0.05,-1.6);
			\draw[->] (0.05,0.75) -- (0.05,1.7);
		\end{pgfonlayer}
	\end{tikzpicture} \equiv \ket{\psi}\otimes\bra{\phi} = \ket{\psi}\bra{\phi}
	\quad\quad\quad\quad\quad\quad\quad\quad
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=StateRight] (0) at (-0.875, -0.5) {\rotatebox{90}{$\psi_1$}};
			\node [style=StateRight] (1) at (0.9, -0.5) {\rotatebox{90}{$\psi_2$}};
			\node [style=none] (2) at (0.9, 0.5) {};
			\node [style=none] (3) at (-0.875, 0.5) {};
			\node [style=none] (4) at (-0.875, -0.75) {};
			\node [style=none] (5) at (0.9, -0.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (3.center) to (4.center);
			\draw (2.center) to (5.center);
			\draw[->] (-0.875,-0.75) -- (-0.875,0.2);
			\draw[->] ( 0.9,-0.75) --   ( 0.9,0.2);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (0, 1) {};
			\node [style=none] (1) at (0, -1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (0.center) to (1.center);
			\draw[->] (0,-1) -- (0,0.1);
		\end{pgfonlayer}
	\end{tikzpicture}
	 \;\;=\;\; \begin{tikzpicture}
	 	\begin{pgfonlayer}{nodelayer}
	 		\node [style=none] (4) at (-1, 0) {$\sum\limits_{i}$};
	 		\node [style=none] (7) at (0, 2.1) {};
	 		\node [style=none] (8) at (0, -2.1) {};
	 		\node [style=none] (9) at (0, 1) {};
	 		\node [style=none] (10) at (0, -1) {};
	 		\node [style=StateRight] (14) at (0, 1.1) {\rotatebox{90}{i}};
	 		\node [style=EffectRight] (15) at (0, -1.1) {\rotatebox{0}{i}};
	 	\end{pgfonlayer}
	 	\begin{pgfonlayer}{edgelayer}
	 		\draw (7.center) to (9.center);
	 		\draw (8.center) to (10.center);
	 		\draw[->] (0,-1.8) -- (0,-1.7);
	 		\draw[->] (0,1.4) -- (0,1.8);
	 	\end{pgfonlayer}
	 \end{tikzpicture}
	\quad\quad\quad\quad\quad\quad\quad\quad
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=StateRight] (0) at (0.05, -0.75) {};
			\node [style=EffectRight] (2) at (-0.05, 0.75) {};
			\node [style=none] (3) at (0, 0.75) {$\phi$};
			\node [style=none] (4) at (0, -0.75) {$\psi$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (3.center) to (4.center);
			\draw[->] (0,-0.75) -- (0,0.1);
		\end{pgfonlayer}
	\end{tikzpicture} \;\;=\;\; \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1, 0) {$\sum\limits_{i}$};
		\node [style=none] (7) at (0, 2.5) {};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=StateRight] (14) at (0, 1.0) {\rotatebox{90}{i}};
		\node [style=EffectRight] (15) at (0, -1.0) {\rotatebox{0}{i}};
		\node [style=StateRight] (16) at (-0.025, -2.25) {};
		\node [style=EffectRight] (17) at (-0.125, 2.25) {};
		\node [style=none] (18) at (-0.075, 2.25) {$\phi$};
		\node [style=none] (19) at (-0.075, -2.25) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw[->] (0,1) -- (0,1.7);
		\draw[->] (0,-2) -- (0,-1.6);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-1, -1) {};
			\node [style=none] (1) at (1, -1) {};
			\node [style=none] (2) at (1, 0) {};
			\node [style=none] (3) at (-1, 0) {};
			\node [style=none] (4) at (0, 1) {};
			\node [style=none] (5) at (0, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (2.center) to (1.center);
			\draw (3.center) to (0.center);
			\draw [in=180, out=90] (3.center) to (5.center);
			\draw [in=90, out=0] (5.center) to (2.center);
			\draw[->] (1,-1) -- (1,-0.2);
			\draw[->] (-1,0) -- (-1,-0.3);
		\end{pgfonlayer}
	\end{tikzpicture} \quad\isdef\quad
	\sum_i \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (2) at (0.6, -1) {};
			\node [style=none] (3) at (-1, -1) {};
			\node [style=none] (4) at (-1, 0.5) {};
			\node [style=none] (5) at (0.6, 0.5) {};
			%		\node [style=none] (6) at (-2.5, 0) {$\sum\limits_{i}$};
			\node [style=EffectLeft] (7) at (-1, 0.25) {\rotatebox{-90}{i}};
			\node [style=EffectRight] (8) at (0.6, 0.26) {\rotatebox{0}{i}};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (5.center) to (2.center);
			\draw (4.center) to (3.center);
			\draw[->] (-1,0) -- (-1,-0.5);
			\draw[->] (0.6,-0.6) -- (0.6,-0.4);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-1, -1) {};
			\node [style=none] (1) at (1, -1) {};
			\node [style=none] (2) at (1, 0) {};
			\node [style=none] (3) at (-1, 0) {};
			\node [style=none] (4) at (0, 1) {};
			\node [style=none] (5) at (0, 1) {};
			\node [style=StateRight] (6) at (1, -0.75) {\rotatebox{90}{$\psi$}};
			\node [style=StateLeft] (7) at (-1, -0.85) {\rotatebox{180}{$\phi$}};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (2.center) to (1.center);
			\draw (3.center) to (0.center);
			\draw [in=180, out=90] (3.center) to (5.center);
			\draw [in=90, out=0] (5.center) to (2.center);
			\draw[->] (1,-1) -- (1,0);
			\draw[->] (-1,0) -- (-1,-0.1);
		\end{pgfonlayer}
	\end{tikzpicture} \quad\equaltext{(\ref{equation:bentaroundwire})} \quad
	\sum_i\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (2) at (0.5, -1) {};
			\node [style=none] (3) at (-1, -1) {};
			\node [style=none] (4) at (-1, 0.5) {};
			\node [style=none] (5) at (0.5, 0.5) {};
			%		\node [style=none] (6) at (-2.5, 0) {$\sum\limits_{i}$};
			\node [style=EffectLeft] (7) at (-1, 0.25) {\rotatebox{-90}{i}};
			\node [style=EffectRight] (8) at (0.5, 0.25) {\rotatebox{0}{i}};
			\node [style=none] (9) at (-1, -1) {};
			\node [style=none] (10) at (0.5, -1) {};
			\node [style=StateRight] (11) at (0.5, -1) {\rotatebox{90}{$\psi$}};
			\node [style=StateLeft] (12) at (-1, -1.1) {\rotatebox{180}{$\phi$}};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (5.center) to (2.center);
			\draw (4.center) to (3.center);
			\draw[->] (0.5,-0.5) -- (0.5,-0.3);
			\draw[->] (-1,0) -- (-1,-0.4);
		\end{pgfonlayer}
	\end{tikzpicture}
	\quad \equaltext{(\ref{rotinprod})} \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (4) at (-1, 0) {$\sum\limits_{i}$};
			\node [style=none] (7) at (0, 2.5) {};
			\node [style=none] (8) at (0, -2.5) {};
			\node [style=none] (9) at (0, 1) {};
			\node [style=none] (10) at (0, -1) {};
			\node [style=StateRight] (14) at (0, 1.0) {\rotatebox{90}{i}};
			\node [style=EffectRight] (15) at (0, -1.0) {\rotatebox{0}{i}};
			\node [style=StateRight] (16) at (-0.025, -2.25) {};
			\node [style=EffectRight] (17) at (-0.125, 2.25) {};
			\node [style=none] (18) at (-0.075, 2.25) {$\phi$};
			\node [style=none] (19) at (-0.075, -2.25) {$\psi$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (7.center) to (9.center);
			\draw (8.center) to (10.center);
			\draw[->] (0,1) -- (0,1.7);
			\draw[->] (0,-2) -- (0,-1.6);
		\end{pgfonlayer}
	\end{tikzpicture}
	  \quad
	\equaltext{(\ref{equation:wiredecomposed})} \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=StateRight] (0) at (0.05, -0.75) {};
			\node [style=EffectRight] (2) at (-0.05, 0.75) {};
			\node [style=none] (3) at (0, 0.75) {$\phi$};
			\node [style=none] (4) at (0, -0.75) {$\psi$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (3.center) to (4.center);
			\draw[->] (0,-0.75) -- (0,0.1);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-2, 0) {};
			\node [style=none] (1) at (-1, -1) {};
			\node [style=none] (2) at (0, 0) {};
			\node [style=none] (3) at (1, 1) {};
			\node [style=none] (4) at (2, 0) {};
			\node [style=none] (5) at (2, -1) {};
			\node [style=none] (6) at (-2, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (5.center) to (4.center);
			\draw [bend right=45] (4.center) to (3.center);
			\draw [bend right=45] (3.center) to (2.center);
			\draw [bend left=45] (2.center) to (1.center);
			\draw [bend left=45] (1.center) to (0.center);
			\draw (0.center) to (6.center);
			\draw[->] (2,-1) -- (2,0);
			\draw[->] (0,0) -- (0,-0.1);
			\draw[->] (-2,-0.1) -- (-2,0);
		\end{pgfonlayer}
	\end{tikzpicture} \quad = \quad \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw[->] (0,-1) -- (0,0.1);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-2, 0) {};
			\node [style=none] (1) at (-1, -1) {};
			\node [style=none] (2) at (0, 0) {};
			\node [style=none] (3) at (1, 1) {};
			\node [style=none] (4) at (2, 0) {};
			\node [style=none] (5) at (2, -1) {};
			\node [style=none] (6) at (-2, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (5.center) to (4.center);
			\draw [bend right=45] (4.center) to (3.center);
			\draw [bend right=45] (3.center) to (2.center);
			\draw [bend left=45] (2.center) to (1.center);
			\draw [bend left=45] (1.center) to (0.center);
			\draw (0.center) to (6.center);
			\draw[->] (2,-1) -- (2,0);
			\draw[->] (0,0) -- (0,-0.1);
			\draw[->] (-2,-0.1) -- (-2,0);
		\end{pgfonlayer}
	\end{tikzpicture}
	\; \equaltext{(\ref{equation:wiredecomposed})} \;
	\sum_{ij} \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-2, -0.5) {};
			\node [style=none] (4) at (1.5, 0.5) {};
			\node [style=none] (5) at (1.5, -1) {};
			\node [style=none] (6) at (-2, 1) {};
			\node [style=none] (7) at (0, -0.5) {};
			\node [style=none] (8) at (0, 0.5) {};
			\node [style=StateLeft] (9) at (0, -0.65) {\rotatebox{180}{i}};
			\node [style=StateRight] (10) at (-2, -0.65) {\rotatebox{90}{i}};
			\node [style=EffectLeft] (11) at (0, 0.65) {\rotatebox{-90}{j}};
			\node [style=EffectRight] (12) at (1.5, 0.65) {\rotatebox{0}{j}};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (5.center) to (4.center);
			\draw (0.center) to (6.center);
			\draw (7.center) to (8.center);
			\draw[->] (-2,-0.1) -- (-2,0.1);
			\draw[->] (0,0.1) -- (0,-0.1);
			\draw[->] (1.5,-0.1) -- (1.5,0);
		\end{pgfonlayer}
	\end{tikzpicture}
	\;=\; \sum_{ij} \qd_{ij} \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (0, 0.75) {};
			\node [style=none] (4) at (0, -0.75) {};
			\node [style=none] (5) at (0, -2) {};
			\node [style=none] (6) at (0, 2) {};
			\node [style=StateRight] (10) at (0, 1.1) {\rotatebox{90}{i}};
			\node [style=EffectRight] (12) at (0, -1.1) {\rotatebox{0}{j}};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (5.center) to (4.center);
			\draw (0.center) to (6.center);
			\draw[->] (0,-2) -- (0,-1.7);
			\draw[->] (0,1) -- (0,1.8);
		\end{pgfonlayer}
	\end{tikzpicture}
	\;=\;  \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (4) at (-1, 0) {$\sum\limits_{i}$};
			\node [style=none] (7) at (0, 2.1) {};
			\node [style=none] (8) at (0, -2.1) {};
			\node [style=none] (9) at (0, 1) {};
			\node [style=none] (10) at (0, -1) {};
			\node [style=StateRight] (14) at (0, 1.1) {\rotatebox{90}{i}};
			\node [style=EffectRight] (15) at (0, -1.1) {\rotatebox{0}{i}};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (7.center) to (9.center);
			\draw (8.center) to (10.center);
			\draw[->] (0,-1.8) -- (0,-1.7);
			\draw[->] (0,1.4) -- (0,1.8);
		\end{pgfonlayer}
	\end{tikzpicture}
	\equaltext{(\ref{equation:wiredecomposed})} \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (0, 1) {};
			\node [style=none] (1) at (0, -1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (0.center) to (1.center);
			\draw[->] (0,-1) -- (0,0.1);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=asym box] (0) at (0, 0) {\reflectbox{$A$}};
			\node [style=none] (1) at (0, 1.5) {};
			\node [style=none] (2) at (0, -1.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1.center) to (0);
			\draw (0) to (2.center);
			\draw[->] (0,-1.5) -- (0,-1);
			\draw[->] (0,1) -- (0,1.1);
		\end{pgfonlayer}
	\end{tikzpicture}
	\quad = \quad  \sum_{ij} \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=asym box] (0) at (0, 0) {\reflectbox{$A$}};
			\node [style=none] (1) at (0,  1.3) {};
			\node [style=none] (2) at (0, -1.3) {};
			\node [style=EffectRight] (5) at (0,  1.5) {\rotatebox{0}{i}};
			\node [style=StateRight]  (6) at (0, -1.5) {\rotatebox{90}{j}};
			\node [style=StateRight] (7) at (2.7,  1.1) {\rotatebox{90}{i}};
			\node [style=EffectRight] (8) at (2.7,  -1.1) {\rotatebox{0}{j}};
			\node [style=none] (9) at (2.7,  2.3) {};
			\node [style=none] (10) at (2.7,  -2.3) {};
			\node [style=none] (11) at (2.7,  1) {};
			\node [style=none] (12) at (2.7,  -1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1.center) to (0);
			\draw (0) to (2.center);
			\draw (9) to (11.center);
			\draw (10) to (12.center);
			\draw[->] (0,-1.2) -- (0,-0.8);
			\draw[->] (0,0.8) -- (0,1);
			\draw[->] (2.7,1) -- (2.7,1.8);
			\draw[->] (2.7,-2) -- (2.7,-1.7);
		\end{pgfonlayer}
	\end{tikzpicture}
	\quad = \quad \
	\sum_{ij}a_{ij}\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (0, 0.75) {};
			\node [style=none] (4) at (0, -0.75) {};
			\node [style=none] (5) at (0, -2) {};
			\node [style=none] (6) at (0, 2) {};
			\node [style=StateRight] (10) at (0, 1.1) {\rotatebox{90}{i}};
			\node [style=EffectRight] (12) at (0, -1.1) {\rotatebox{0}{j}};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (5.center) to (4.center);
			\draw (0.center) to (6.center);
			\draw[->] (0,-2) -- (0,-1.7);
			\draw[->] (0,1) -- (0,1.8);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (0, -0.5) {};
			\node [style=none] (1) at (2, -2.5) {};
			\node [style=none] (2) at (2, 0) {};
			\node [style=none] (3) at (0, 0) {};
			\node [style=none] (4) at (1, 1) {};
			\node [style=none] (5) at (1, 1) {};
			\node [style=asym box transpose] (6) at (0, -1) {$A$};
			\node [style=none] (7) at (0, -2.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (2.center) to (1.center);
			\draw (3.center) to (0.center);
			\draw [in=180, out=90] (3.center) to (5.center);
			\draw [in=90, out=0] (5.center) to (2.center);
			\draw (7) to (6.center);
			\draw[->] (2,-0.3) -- (2,-0.1);
			\draw[->] (0,0) -- (0,-0.2);
			\draw[->] (0,-2) -- (0,-2.1);
		\end{pgfonlayer}
	\end{tikzpicture}
	\quad = \quad
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-2, -2.5) {};
			\node [style=none] (1) at (0, -0.5) {};
			\node [style=none] (2) at (0, 0) {};
			\node [style=none] (3) at (-2, 0) {};
			\node [style=none] (4) at (-1, 1) {};
			\node [style=none] (5) at (-1, 1) {};
			\node [style=asym box] (6) at (0, -1) {\reflectbox{$A$}};
			\node [style=none] (7) at (0, -2.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (2.center) to (1.center);
			\draw (3.center) to (0.center);
			\draw [in=180, out=90] (3.center) to (5.center);
			\draw [in=90, out=0] (5.center) to (2.center);
			\draw (7) to (6.center);
			\draw[->] (0,-0.2) -- (0,0);
			\draw[->] (-2,0) -- (-2,-0.1);
			\draw[->] (0,-2.5) -- (0,-2);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (2, -2.5) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=asym box transpose] (6) at (0, -1) {$A$};
		\node [style=none] (7) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw [in=180, out=90] (3.center) to (5.center);
		\draw [in=90, out=0] (5.center) to (2.center);
		\draw (7) to (6.center);
		\draw[->] (2,-0.3) -- (2,-0.1);
		\draw[->] (0,0) -- (0,-0.2);
		\draw[->] (0,-2) -- (0,-2.1);
	\end{pgfonlayer}
\end{tikzpicture}
	\quad = \quad
	\sum_{ij}\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=asym box transpose] (0) at (0, 0) {$A$};
			\node [style=none] (1) at (0,  1.3) {};
			\node [style=none] (2) at (0, -1.3) {};
			\node [style=EffectLeft] (5) at (0,  1.5) {\rotatebox{-90}{i}};
			\node [style=StateLeft]  (6) at (0, -1.5) {\rotatebox{180}{j}};
			\node [style=EffectRight] (7) at (2.2,  1.2) {\rotatebox{0}{i}};
			\node [style=EffectLeft] (8) at (-1.5,  -2.0) {\rotatebox{-90}{j}};
			\node [style=none] (9) at (2.2,  -2.5) {};
			\node [style=none] (19) at (2.2,  1.4) {};
			\node [style=none] (10) at (-1.5,  -2.9) {};
			\node [style=none] (20) at (-1.5,  -1.8) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1.center) to (0);
			\draw (0) to (2.center);
			\draw (9) to (19);
			\draw (10) to (20);
			\draw[->] (-1.5,-2) -- (-1.5,-2.7);
			\draw[->] (0,1.4) -- (0,0.9);
			\draw[->] (0,-0.9) -- (0,-1);
			\draw[->] (2.2,0) -- (2.2,0.1);
		\end{pgfonlayer}
	\end{tikzpicture}
	\quad = \quad
	\sum_{ij}\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=asym box] (0) at (0, 0) {\reflectbox{$A$}};
			\node [style=none] (1) at (0,  1.3) {};
			\node [style=none] (2) at (0, -1.3) {};
			\node [style=EffectRight] (5) at (0,  1.5) {\rotatebox{0}{j}};
			\node [style=StateRight]  (6) at (0, -1.5) {\rotatebox{90}{i}};
			\node [style=EffectRight] (7) at (2.2,  1.2) {\rotatebox{0}{i}};
			\node [style=EffectLeft] (8) at (-1.5,  -2.0) {\rotatebox{-90}{j}};
			\node [style=none] (9) at (2.2,  -2.5) {};
			\node [style=none] (19) at (2.2,  1.5) {};
			\node [style=none] (10) at (-1.5,  -3) {};
			\node [style=none] (20) at (-1.5,  -1.8) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1.center) to (0);
			\draw (0) to (2.center);
			\draw (9) to (19);
			\draw (10) to (20);
			\draw[->] (2.2,-0.2) -- (2.2,0);
			\draw[->] (0,0.7) -- (0,1);
			\draw[->] (0,-1.5) -- (0,-0.9);
			\draw[->] (-1.5,-2) -- (-1.5,-2.7);
		\end{pgfonlayer}
	\end{tikzpicture}
	\quad = \quad
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-2, -2.5) {};
			\node [style=none] (1) at (0, -0.5) {};
			\node [style=none] (2) at (0, 0) {};
			\node [style=none] (3) at (-2, 0) {};
			\node [style=none] (4) at (-1, 1) {};
			\node [style=none] (5) at (-1, 1) {};
			\node [style=asym box] (6) at (0, -1) {\reflectbox{$A$}};
			\node [style=none] (7) at (0, -2.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (2.center) to (1.center);
			\draw (3.center) to (0.center);
			\draw [in=180, out=90] (3.center) to (5.center);
			\draw [in=90, out=0] (5.center) to (2.center);
			\draw (7) to (6.center);
			\draw[->] (0,-0.2) -- (0,0);
			\draw[->] (-2,0) -- (-2,-0.1);
			\draw[->] (0,-2.5) -- (0,-2);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=WhiteSpider] (0) at (0, 0) {};
			\node [style=none] (1) at (-1, 1) {};
			\node [style=none] (2) at (-0.5, 1) {};
			\node [style=none] (3) at (1, 1) {};
			\node [style=none] (4) at (-1, -1.25) {};
			\node [style=none] (5) at (-0.5, -1.25) {};
			\node [style=none] (6) at (1, -1.25) {};
			\node [style=none] (7) at (-1, 1) {};
			\node [style=none] (8) at (0, -1.25) {};
			\node [style=none] (9) at (0.5, -1.25) {};
			\node [style=none] (10) at (0, 1) {};
			\node [style=none] (11) at (0.5, 1) {};
			\node [style=none] (12) at (0, 1.5) {\small $n$ outputs};
			\node [style=none] (13) at (0, -1.75) {\small $m$ inputs};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend left] (0) to (7.center);
			\draw [bend left=15] (0) to (2.center);
			\draw [bend right] (0) to (3.center);
			\draw [bend right] (0) to (4.center);
			\draw [bend right=15] (0) to (5.center);
			\draw [bend left] (0) to (6.center);
			\draw [style=new edge style 0] (10.center) to (11.center);
			\draw [style=new edge style 0] (8.center) to (9.center);
		\end{pgfonlayer}
	\end{tikzpicture}
	\quad\isdef\quad \sum_i \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			%		\node [style=none] (4) at (-4, 0) {$\sum\limits_{i}$};
			\node [style=none] (7) at (-3, 2.5) {};
			\node [style=none] (8) at (-3, -2.5) {};
			\node [style=none] (9) at (-3, 1) {};
			\node [style=none] (10) at (-3, -1) {};
			\node [style=none] (14) at (-1, 2.5) {};
			\node [style=none] (15) at (-1, -2.5) {};
			\node [style=none] (16) at (-1, 1) {};
			\node [style=none] (17) at (-1, -1) {};
			\node [style=none] (26) at (2, 2.5) {};
			\node [style=none] (27) at (2, -2.5) {};
			\node [style=none] (28) at (2, 1) {};
			\node [style=none] (29) at (2, -1) {};
			\node [style=none] (32) at (0, 2) {};
			\node [style=none] (33) at (1, 2) {};
			\node [style=none] (34) at (0, -2) {};
			\node [style=none] (35) at (1, -2) {};
			\node [style=none] (36) at (-0.5, 3) {\small $n$ outputs};
			\node [style=none] (37) at (-0.5, -3) {\small $m$ inputs};
			\node [style=StateRight] (38) at (-3, 1) {\rotatebox{90}{i}};
			\node [style=EffectRight] (39) at (-3, -1) {\rotatebox{0}{i}};
			\node [style=StateRight] (40) at (-1, 1) {\rotatebox{90}{i}};
			\node [style=StateRight] (41) at (2, 1) {\rotatebox{90}{i}};
			\node [style=EffectRight] (42) at (-1, -1) {\rotatebox{0}{i}};
			\node [style=EffectRight] (43) at (2, -1) {\rotatebox{0}{i}};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (7.center) to (9.center);
			\draw (8.center) to (10.center);
			\draw (14.center) to (16.center);
			\draw (15.center) to (17.center);
			\draw (26.center) to (28.center);
			\draw (27.center) to (29.center);
			\draw [style=new edge style 0] (32.center) to (33.center);
			\draw [style=new edge style 0] (34.center) to (35.center);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=WhiteSpider] (0) at (0, 0) {};
			\node [style=none] (1) at (0, 1) {};
			\node [style=none] (2) at (0, -1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (2.center) to (0);
			\draw (0) to (1.center);
			\draw[->] (0,0.2) -- (0,0.7);
			\draw[->] (0,-0.6) -- (0,-0.5);
		\end{pgfonlayer}
	\end{tikzpicture} \quad=\quad  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw[->] (0,-1) -- (0,0.1);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=WhiteSpider] (0) at (0, -0.5) {};
			\node [style=none] (1) at (0, 0.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (0) to (1.center);
			\draw[->] (0,0) -- (0,0.3);
		\end{pgfonlayer}
	\end{tikzpicture} \equaltext{(\ref{equation:spidermultilegdecomposed})} 
	\sum_i \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (7) at (0, 1) {};
			\node [style=none] (9) at (0, -0.25) {};
			\node [style=StateRight] (10) at (0, 0) {\rotatebox{90}{i}};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (7.center) to (9.center);
			%		\draw[->] (0,0) -- (0,0.5);
			\draw[->] (0,-0.25) -- (0,0.8);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (0, 0) {};
			\node [style=none] (10) at (0, 0.5) {};
			\node [style=WhiteSpider] (20) at (-0.5, -0.5) {};
			\node [style=none] (21) at (-1, 0) {};
			\node [style=none] (22) at (-1, 0.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (0.center) to (10);
			\draw [out=-90, in=0]   (0.center) to (20.center);
			\draw [out=180, in=-90] (20.center) to (21.center);
			\draw (21.center) to (22.center);
			\draw[->] (-1,0.2) -- (-1,0.3);
			\draw[->] (0,0.2) -- (0,0.3);
		\end{pgfonlayer}
	\end{tikzpicture}
	\;=\; \sum_i \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (7) at (0, 1) {};
			\node [style=none] (9) at (0, -0.25) {};
			\node [style=StateRight] (10) at (0, 0) {\rotatebox{90}{i}};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (7.center) to (9.center);
			%		\draw[->] (0,0) -- (0,0.5);
			\draw[->] (0,-0.25) -- (0,0.8);
		\end{pgfonlayer}
	\end{tikzpicture}\;\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=StateRight] (10) at (0, 0) {\rotatebox{90}{i}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9.center);
		%		\draw[->] (0,0) -- (0,0.5);
		\draw[->] (0,-0.25) -- (0,0.8);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=WhiteSpider] (10) at (0, 0) {};
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=WhiteSpider] (0) at (-0.75, 0.5) {};
			\node [style=none] (1) at (-1.75, 1.5) {};
			\node [style=none] (2) at (-1.25, 1.5) {};
			\node [style=none] (3) at (0.25, 1.5) {};
			\node [style=none] (4) at (-2, -1.75) {};
			\node [style=none] (5) at (-1.5, -1.75) {};
			\node [style=none] (6) at (0, 0) {};
			\node [style=none] (7) at (-1.75, 1.5) {};
			\node [style=none] (8) at (-1, -1.75) {};
			\node [style=none] (9) at (-0.5, -1.75) {};
			\node [style=none] (10) at (-0.75, 1.5) {};
			\node [style=none] (11) at (-0.25, 1.5) {};
			\node [style=WhiteSpider] (12) at (1, -0.5) {};
			\node [style=none] (13) at (0, 0) {};
			\node [style=none] (14) at (0.75, 1.5) {};
			\node [style=none] (15) at (2.25, 1.5) {};
			\node [style=none] (16) at (0, -1.75) {};
			\node [style=none] (17) at (0.5, -1.75) {};
			\node [style=none] (18) at (2, -1.75) {};
			\node [style=none] (19) at (0, 0) {};
			\node [style=none] (20) at (1, -1.75) {};
			\node [style=none] (21) at (1.5, -1.75) {};
			\node [style=none] (22) at (1.25, 1.5) {};
			\node [style=none] (23) at (1.75, 1.5) {};
			\node [style=none] (24) at (0.25, 2) {\small $n$ outputs};
			\node [style=none] (25) at (0.25, -2.25) {\small $m$ inputs};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend left] (0) to (7.center);
			\draw [bend left=15] (0) to (2.center);
			\draw [bend right] (0) to (3.center);
			\draw [bend right] (0) to (4.center);
			\draw [bend right=15] (0) to (5.center);
			\draw [bend left] (0) to (6.center);
			\draw [style=new edge style 0] (10.center) to (11.center);
			\draw [style=new edge style 0] (8.center) to (9.center);
			\draw [bend left] (12) to (19.center);
			\draw [bend left=15] (12) to (14.center);
			\draw [bend right] (12) to (15.center);
			\draw [bend right] (12) to (16.center);
			\draw [bend right=15] (12) to (17.center);
			\draw [bend left] (12) to (18.center);
			\draw [style=new edge style 0] (22.center) to (23.center);
			\draw [style=new edge style 0] (20.center) to (21.center);
		\end{pgfonlayer}
	\end{tikzpicture}
	= \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=WhiteSpider] (0) at (0, 0) {};
			\node [style=none] (1) at (-1, 1) {};
			\node [style=none] (2) at (-0.5, 1) {};
			\node [style=none] (3) at (1, 1) {};
			\node [style=none] (4) at (-1, -1.25) {};
			\node [style=none] (5) at (-0.5, -1.25) {};
			\node [style=none] (6) at (1, -1.25) {};
			\node [style=none] (7) at (-1, 1) {};
			\node [style=none] (8) at (0, -1.25) {};
			\node [style=none] (9) at (0.5, -1.25) {};
			\node [style=none] (10) at (0, 1) {};
			\node [style=none] (11) at (0.5, 1) {};
			\node [style=none] (12) at (0, -1.75) {\small $m$ inputs};
			\node [style=none] (13) at (0, 1.5) {\small $n$ outputs};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend left] (0) to (7.center);
			\draw [bend left=15] (0) to (2.center);
			\draw [bend right] (0) to (3.center);
			\draw [bend right] (0) to (4.center);
			\draw [bend right=15] (0) to (5.center);
			\draw [bend left] (0) to (6.center);
			\draw [style=new edge style 0] (10.center) to (11.center);
			\draw [style=new edge style 0] (8.center) to (9.center);
		\end{pgfonlayer}
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=WhiteSpider] (0) at (0, -0.5) {};
			\node [style=GraySpider] (1) at (0, 0.5) {};
			\node [style=none] (2) at (0, 1.25) {};
			\node [style=none] (3) at (0, -1.25) {};
			\node [style=GraySpider] (4) at (0, -0.5) {};
			\node [style=WhiteSpider] (5) at (0, -0.5) {};
			\node [style=WhiteSpider] (6) at (0, 0.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (2.center) to (1);
			\draw (0) to (3.center);
			\draw [style=WIRE] (1) to (4);
			\draw[->] (0,0.9) -- (0,1.1);
			\draw[->] (0,-1.25) -- (0,-0.9);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw[->] (0,-1) -- (0,0.1);
	\end{pgfonlayer}
\end{tikzpicture}
	\quad\quad\quad\quad
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=GraySpider] (0) at (0, -0.5) {};
			\node [style=WhiteSpider] (1) at (0, 0.5) {};
			\node [style=none] (2) at (0, -1.25) {};
			\node [style=none] (3) at (0, 1.25) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [style=WIRE] (1) to (0);
			\draw (0) to (2.center);
			\draw (3.center) to (1);
		\end{pgfonlayer}
	\end{tikzpicture} = \frac{1}{2} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=GraySpider] (0) at (0, -0.5) {};
		\node [style=WhiteSpider] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (1) at (-1.75, 1.5) {};
			\node [style=none] (3) at (-0.5, 1.5) {};
			\node [style=none] (4) at (-2, -1.75) {};
			\node [style=none] (5) at (-0.5, -1.75) {};
			\node [style=none] (6) at (0, 0) {};
			\node [style=none] (7) at (-1.75, 1.5) {};
			\node [style=WhiteSpider] (12) at (1, -0.5) {};
			\node [style=none] (13) at (0, 0) {};
			\node [style=none] (14) at (1, 1.5) {};
			\node [style=none] (15) at (2, 1.5) {};
			\node [style=none] (16) at (0.5, -1.75) {};
			\node [style=none] (18) at (1.75, -1.75) {};
			\node [style=none] (19) at (0, 0) {};
			\node [style=WHITESPIDER] (26) at (-1, 0.5) {};
			\node [style=none] (27) at (-1.5, -1.75) {};
			\node [style=none] (28) at (-1, -1.75) {};
			\node [style=none] (29) at (-1.25, 1.5) {};
			\node [style=none] (30) at (-0.75, 1.5) {};
			\node [style=none] (31) at (1.25, 1.5) {};
			\node [style=none] (32) at (1.75, 1.5) {};
			\node [style=none] (33) at (0.75, -1.75) {};
			\node [style=none] (34) at (1.25, -1.75) {};
			\node [style=none] (35) at (0.25, 2) {\small $n$ outputs};
			\node [style=none] (36) at (0, -2.25) {\small $m$ inputs};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend left=15] (12) to (14.center);
			\draw [bend right] (12) to (15.center);
			\draw [bend right=15] (12) to (16.center);
			\draw [bend left] (12) to (18.center);
			\draw [style=WIRE, bend left, looseness=0.75] (12) to (19.center);
			\draw [style=WIRE, bend right] (19.center) to (26);
			\draw [style=WIRE, bend right=15] (26) to (3.center);
			\draw [style=WIRE, bend left] (26) to (7.center);
			\draw [style=WIRE, bend right=15] (26) to (4.center);
			\draw [style=WIRE, bend left=15] (26) to (5.center);
			\draw [style=new edge style 0] (29.center) to (30.center);
			\draw [style=new edge style 0] (31.center) to (32.center);
			\draw [style=new edge style 0] (33.center) to (34.center);
			\draw [style=new edge style 0] (27.center) to (28.center);
		\end{pgfonlayer}
	\end{tikzpicture} \quad=\quad \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.25, 1.5) {};
		\node [style=none] (4) at (-1.5, -1.75) {};
		\node [style=none] (5) at (-0.25, -1.75) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (14) at (1.25, 1.5) {};
		\node [style=none] (15) at (2.25, 1.5) {};
		\node [style=none] (17) at (0.75, -1.75) {};
		\node [style=none] (18) at (2, -1.75) {};
		\node [style=none] (27) at (-1, -1.75) {};
		\node [style=none] (28) at (-0.5, -1.75) {};
		\node [style=none] (29) at (1.15, -1.75) {};
		\node [style=none] (30) at (1.65, -1.75) {};
		\node [style=none] (31) at (1.5, 1.5) {};
		\node [style=none] (32) at (2, 1.5) {};
		\node [style=none] (33) at (-0.625, 1.5) {};
		\node [style=none] (34) at (-0.125, 1.5) {};
		\node [style=none] (35) at (0.75, 2) {\small $n$ outputs};
		\node [style=none] (36) at (0.25, -2.25) {\small $m$ inputs};
		\node [style=WhiteSpider] (37) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (27.center) to (28.center);
		\draw [style=new edge style 0] (29.center) to (30.center);
		\draw [style=new edge style 0] (31.center) to (32.center);
		\draw [style=new edge style 0] (33.center) to (34.center);
		\draw [bend left=15] (37) to (18.center);
		\draw (37) to (17.center);
		\draw [bend right=15] (37) to (15.center);
		\draw (37) to (14.center);
		\draw [style=WIRE, bend right=15] (37) to (5.center);
		\draw [style=WIRE, bend left=15] (37) to (2.center);
		\draw [style=WIRE, bend left=15] (37) to (7.center);
		\draw [style=WIRE, bend right=15] (37) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-0.5, 0.25) {};
			\node [style=none] (1) at (0.5, 0.25) {};
			\node [style=none] (2) at (-0.25, 0.5) {};
			\node [style=none] (3) at (0.25, 0.5) {};
			\node [style=none] (4) at (-0.75, 0) {};
			\node [style=none] (5) at (0.75, 0) {};
			\node [style=none] (6) at (0, 0) {};
			\node [style=none] (7) at (0, -1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [style=WIRE] (2.center) to (3.center);
			\draw [style=WIRE] (0.center) to (1.center);
			\draw [style=WIRE] (4.center) to (5.center);
			\draw [style=WIRE] (6.center) to (7.center);
		\end{pgfonlayer}
	\end{tikzpicture} 
	\;\isdef\; \sum_i\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (1) at (0, -1) {};
			\node [style=none] (2) at (0, 0.25) {};
			%		\node [style=none] (3) at (-1.5, 0) {$\sum\limits_{i}$};
			\node [style=EFFECTRIGHT] (4) at (0, 0) {\rotatebox{0}{i}};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [style=WIRE] (2.center) to (1.center);
		\end{pgfonlayer}
	\end{tikzpicture}
	\;\equaltext{(\ref{equation:doubledstate})}\; \sum_i \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (2) at (0.6, -1) {};
			\node [style=none] (3) at (-1, -1) {};
			\node [style=none] (4) at (-1, 0.5) {};
			\node [style=none] (5) at (0.6, 0.5) {};
			%		\node [style=none] (6) at (-2.5, 0) {$\sum\limits_{i}$};
			\node [style=EffectLeft] (7) at (-1, 0.25) {\rotatebox{-90}{i}};
			\node [style=EffectRight] (8) at (0.6, 0.26) {\rotatebox{0}{i}};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (5.center) to (2.center);
			\draw (4.center) to (3.center);
			\draw[->] (-1,0) -- (-1,-0.5);
			\draw[->] (0.6,-0.6) -- (0.6,-0.4);
		\end{pgfonlayer}
	\end{tikzpicture} 
	\;\equaltext{(\ref{equation:bentaroundwire})}\;
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-0.5, -1) {};
			\node [style=none] (1) at (0.5, -1) {};
			\node [style=none] (2) at (0.5, 0) {};
			\node [style=none] (3) at (-0.5, 0) {};
			\node [style=none] (4) at (0, 1) {};
			\node [style=none] (5) at (0, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (2.center) to (1.center);
			\draw (3.center) to (0.center);
			\draw [in=180, out=90] (3.center) to (5.center);
			\draw [in=90, out=0] (5.center) to (2.center);
			\draw[->] (0.5,-0.2) -- (0.5,0);
			\draw[->] (-0.5,0) -- (-0.5,-0.1);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=STATERIGHT] (0) at (0, -1.25) {\rotatebox{90}{$\rho$}};
			\node [style=none] (1) at (0, -1.5) {};
			\node [style=none] (2) at (0, 0.25) {};
			\node [style=none] (3) at (0, -1.5) {};
			\node [style=none] (4) at (-0.75, 0.25) {};
			\node [style=none] (5) at (0.75, 0.25) {};
			\node [style=none] (6) at (-0.5, 0.5) {};
			\node [style=none] (7) at (0.5, 0.5) {};
			\node [style=none] (8) at (-0.25, 0.75) {};
			\node [style=none] (9) at (0.25, 0.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [style=WIRE, in=90, out=-90] (2.center) to (3.center);
			\draw [style=WIRE] (4.center) to (5.center);
			\draw [style=WIRE] (6.center) to (7.center);
			\draw [style=WIRE] (8.center) to (9.center);
		\end{pgfonlayer}
	\end{tikzpicture} 
	\equaltext{(\ref{rhoexpand})(\ref{equation:discarding})} \sum_{ij}\qr_{ij}\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-1, -1) {};
			\node [style=none] (1) at (1, -1) {};
			\node [style=none] (2) at (1, 0) {};
			\node [style=none] (3) at (-1, 0) {};
			\node [style=none] (4) at (0, 1) {};
			\node [style=none] (5) at (0, 1) {};
			%		\node [style=none] (8) at (-2.75, -1) {$\sum\limits_{ij}\rho_{ij}$};
			\node [style=StateLeft] (9) at (-1, -0.75) {\rotatebox{180}{i}};
			\node [style=StateRight] (10) at (1, -0.75) {\rotatebox{90}{j}};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (2.center) to (1.center);
			\draw (3.center) to (0.center);
			\draw [in=180, out=90] (3.center) to (5.center);
			\draw [in=90, out=0] (5.center) to (2.center);
			\draw[->] (1,-0.5) -- (1,0);
			\draw[->] (-1,-0.0) -- (-1,-0.1);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=WIDESTATERIGHT] (0) at (0, 0) {\footnotesize \rotatebox{90}{$\rho$}};
			\node [style=none] (1) at (-0.5, -0.25) {};
			\node [style=none] (2) at (0.5, -0.15) {};
			\node [style=none] (3) at (0.5, 1.5) {};
			\node [style=none] (4) at (-0.5, 1) {};
			\node [style=none] (0) at (-0.8, 0.6) {\tiny A};
			\node [style=none] (0) at (0.8, 0.6) {\tiny B};
			\node [style=none] (10) at (-1, 1) {};
			\node [style=none] (11) at (0, 1) {};
			\node [style=none] (12) at (-0.75, 1.25) {};
			\node [style=none] (13) at (-0.25, 1.25) {};
			\node [style=none] (14) at (-0.625, 1.5) {};
			\node [style=none] (15) at (-0.375, 1.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [style=WIRE] (3.center) to (2.center);
			\draw [style=WIRE] (4.center) to (1.center);
			\draw [style=WIRE] (10.center) to (11.center);
			\draw [style=WIRE] (12.center) to (13.center);
			\draw [style=WIRE] (14.center) to (15.center);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=ASYM BOX] (0) at (0, 0) {\reflectbox{${\Phi}$}};
			\node [style=none] (1) at (0, 1.5) {};
			\node [style=none] (2) at (0, -1.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [style=WIRE] (1.center) to (2.center);
		\end{pgfonlayer}
	\end{tikzpicture} = 
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=ASYM BOX] (0) at (0, 0) {\reflectbox{$\hat{f}$}};
			\node [style=none] (1) at (0.25, 1.5) {};
			\node [style=none] (2) at (0.25, 0) {};
			\node [style=none] (6) at (-0.5, 1) {};
			\node [style=none] (7) at (-0.5, 0) {};
			\node [style=none] (8) at (-0.175, 0) {};
			\node [style=none] (9) at (-0.175, -1.5) {};
			\node [style=none] (10) at (-1, 1) {};
			\node [style=none] (11) at (0, 1) {};
			\node [style=none] (12) at (-0.75, 1.25) {};
			\node [style=none] (13) at (-0.25, 1.25) {};
			\node [style=none] (14) at (-0.625, 1.5) {};
			\node [style=none] (15) at (-0.375, 1.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [style=WIRE] (1.center) to (2.center);
			\draw [style=WIRE] (6.center) to (7.center);
			\draw [style=WIRE] (8.center) to (9.center);
			\draw [style=WIRE] (10.center) to (11.center);
			\draw [style=WIRE] (12.center) to (13.center);
			\draw [style=WIRE] (14.center) to (15.center);
		\end{pgfonlayer}
	\end{tikzpicture} 
	= \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=asym box] (1) at (1.25, 0) {\reflectbox{$f$}};
			\node [style=asym box conjugate] (2) at (-1.5, 0) {$f$};
			\node [style=none] (34) at (1.25, 0) {};
			\node [style=none] (40) at (1.25, 0) {};
			\node [style=none] (41) at (0, 1) {};
			\node [style=none] (42) at (-1.5, -1.25) {};
			\node [style=none] (43) at (1.25, -1.25) {};
			\node [style=none] (44) at (1.75, 1.25) {};
			\node [style=none] (45) at (1.75, 0) {};
			\node [style=none] (46) at (-2, 1.25) {};
			\node [style=none] (47) at (-2, 0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend left] (2) to (41.center);
			\draw [bend right] (40.center) to (41.center);
			\draw (2) to (42.center);
			\draw (40.center) to (43.center);
			\draw (46.center) to (47.center);
			\draw (44.center) to (45.center);
			\draw[->] (0.001,1) -- (0,1);
			\draw[->] (1.75,1) -- (1.75,1.1);
			\draw[->] (-2,1.2) -- (-2,0.9);
			\draw[->] (1.25,-1.25) -- (1.25,-0.9);
			\draw[->] (-1.5,-0.8) -- (-1.5,-1);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=ASYM BOX] (0) at (0, 0) {\reflectbox{$\hat F$}};
			\node [style=none] (1) at (0, -1.5) {};
			\node [style=none] (2) at (-0.5, 0) {};
			\node [style=none] (3) at (1, 0) {};
			\node [style=none] (4) at (0.75, 1.5) {};
			\node [style=none] (5) at (-0.5, 1) {};
			\node [style=none] (6) at (0.75, 0) {};
			\node [style=none] (7) at (-0.5, 1) {};
			\node [style=none] (8) at (-0.5, 1) {};
			\node [style=none] (9) at (-1, 1) {};
			\node [style=none] (10) at (0, 1) {};
			\node [style=none] (11) at (-0.75, 1.25) {};
			\node [style=none] (12) at (-0.25, 1.25) {};
			\node [style=none] (13) at (-0.6, 1.5) {};
			\node [style=none] (14) at (-0.6, 1.5) {};
			\node [style=none] (15) at (-0.4, 1.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [style=WIRE] (4.center) to (6.center);
			\draw [style=WIRE] (14.center) to (15.center);
			\draw [style=WIRE] (11.center) to (12.center);
			\draw [style=WIRE] (9.center) to (10.center);
			\draw [style=WIRE] (8.center) to (2.center);
			\draw [style=WIRE] (0) to (1.center);
		\end{pgfonlayer}
	\end{tikzpicture} =\; \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ASYM BOX] (0) at (0, 0) {\reflectbox{$\hat G$}};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (-0.75, 1.25) {};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.6, 1.5) {};
		\node [style=none] (14) at (-0.6, 1.5) {};
		\node [style=none] (15) at (-0.4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=WIRE] (4.center) to (6.center);
		\draw [style=WIRE] (14.center) to (15.center);
		\draw [style=WIRE] (11.center) to (12.center);
		\draw [style=WIRE] (9.center) to (10.center);
		\draw [style=WIRE] (8.center) to (2.center);
		\draw [style=WIRE] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
	\quad\quad\quad  \implies \quad\quad\quad
	\exists_{\mbox{unitary }U}\;\; \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=asym box] (0) at (0, 0) {\reflectbox{$F$}};
			\node [style=none] (1) at (-0.75, 0) {};
			\node [style=none] (2) at (0.75, 0) {};
			\node [style=none] (3) at (0.75, 2) {};
			\node [style=none] (4) at (-0.75, 2) {};
			\node [style=none] (5) at (0, -1.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (3.center) to (2.center);
			\draw (4.center) to (1.center);
			\draw (0) to (5.center);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=asym box] (0) at (0, 0) {\reflectbox{$G$}};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (0.75, 3) {};
		\node [style=none] (4) at (-0.75, 3) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=medium box] (6) at (-0.75, 1.75) {U};
		\node [style=none] (7) at (0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=STATERIGHT] (0) at (0, -2.625) {\rotatebox{90}{$\rho$}};
			\node [style=none] (1) at (0, -2.5) {};
			\node [style=none] (2) at (0, 2.3) {};
			\node [style=none] (3) at (0.15, -2.25) {};
			\node [style=none] (4) at (0.64, -1.6) {};
			\node [style=asym box] (5) at (1.7, -0.6) {\reflectbox{$E_x$}};
			\node [style=none] (6) at (1.7, -1.2) {};
			\node [style=asym box adjoint] (7) at (1.7, 1.2) {$E_x$};
			\node [style=none] (8) at (1.7, -0.1) {};
			\node [style=none] (9) at (1.7, 2.3) {};
			\node [style=none] (10) at (0.85, 2.9) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1) to (2.center);
			\draw [in=180, out=90] (3.center) to (4.center);
			\draw [out=0, in=270] (4.center) to (6);
			\draw (8) to (9.center);
			\draw [in=180, out=90] (2.center) to (10.center);
			\draw [in=90, out=0] (10.center) to (9.center);
			\draw[->] (0,0) -- (0,-0.1);
			\draw[->] (1.7,0) -- (1.7,0.3);
			\draw[->] (1.7,1.8) -- (1.7,2.2);
			\draw[->] (0.79,-1.6) -- (0.8,-1.6);
		\end{pgfonlayer}
	\end{tikzpicture}
	\quad=\quad \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=STATERIGHT] (0) at (0, -2.625) {\rotatebox{90}{$\rho$}};
			\node [style=none] (1) at (-0.075, -2.25) {};
			\node [style=none] (2) at (-0.64, -1.6) {};
			\node [style=none] (3) at (0.075, -2.25) {};
			\node [style=none] (4) at (0.64, -1.6) {};
			\node [style=asym box] (5) at (1.7, -0.6) {\reflectbox{$E_x$}};
			\node [style=none] (6) at (1.7, -1.2) {};
			\node [style=asym box conjugate] (7) at (-1.7, -0.6) {$E_x$};
			\node [style=none] (8) at (1.7, -0.1) {};
			\node [style=none] (9) at (1.7, 0.5) {};
			\node [style=none] (10) at (0, 1.1) {};
			\node [style=none] (11) at (-1.7, 0.5) {};
			\node [style=none] (12) at (-1.7, -1.2) {};
			\node [style=none] (16) at (-1.7, -0.1) {};
			\node [style=none] (18) at (-1.7, 0.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [in=180, out=90] (3.center) to (4.center);
			\draw [out=0, in=270] (4.center) to (6);
			\draw (8) to (9.center);
			\draw [in=180, out=90] (11.center) to (10.center);
			\draw [in=90, out=0] (10.center) to (9.center);
			\draw [out=90, in =0] (1.center) to (2.center);
			\draw [out=180, in=-90] (2.center) to (12.center);
			\draw (16) to (18.center);
			\draw[->] (1.7,0) -- (1.7,0.3);
			\draw[->] (-1.7,0.3) -- (-1.7,0.2);
			\draw[->] (0.6,-1.6) -- (0.8,-1.6);
			\draw[->] (-0.71,-1.6) -- (-0.7,-1.6);
		\end{pgfonlayer}
	\end{tikzpicture} 
	\quad=\quad \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=STATERIGHT] (0) at (0, -1.625) {\rotatebox{90}{$\rho$}};
			\node [style=none] (1) at (0, 1.3) {};
			\node [style=none] (2) at (0, -2.125) {};
			\node [style=ASYM BOX] (3) at (0.5, 0) {\reflectbox{$\hat E_x$}};
			\node [style=none] (10) at (-0.5, 1.3) {};
			\node [style=none] (11) at ( 0.5, 1.3) {};
			\node [style=none] (12) at (-0.25, 1.55) {};
			\node [style=none] (13) at ( 0.25, 1.55) {};
			\node [style=none] (14) at (-0.125, 1.8) {};
			\node [style=none] (15) at ( 0.125, 1.8) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [style=WIRE] (1.center) to (2.center);
			\draw [style=WIRE] (10.center) to (11.center);
			\draw [style=WIRE] (12.center) to (13.center);
			\draw [style=WIRE] (14.center) to (15.center);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-0.5, -0.25) {};
			\node [style=none] (1) at (0.5,  -0.25) {};
			\node [style=none] (2) at (-0.25, -0.5) {};
			\node [style=none] (3) at (0.25,  -0.5) {};
			\node [style=none] (4) at (-0.75, 0) {};
			\node [style=none] (5) at (0.75, 0) {};
			\node [style=none] (6) at (0, 0) {};
			\node [style=none] (7) at (0, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [style=WIRE] (2.center) to (3.center);
			\draw [style=WIRE] (0.center) to (1.center);
			\draw [style=WIRE] (4.center) to (5.center);
			\draw [style=WIRE] (6.center) to (7.center);
		\end{pgfonlayer}
	\end{tikzpicture} 
	\equaltext{(\ref{equation:discarding})} \sum_{i} \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (3) at (0, -0.5) {};
			\node [style=STATERIGHT] (4) at (0, 0) {\rotatebox{90}{$i$}};
			\node [style=none] (6) at (0, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [style=WIRE] (3.center) to (6.center);
		\end{pgfonlayer}
	\end{tikzpicture} 
	\equaltext{(\ref{equation:doubledstate})} \sum_i \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=StateLeft] (0) at (-0.5, -0.6) {\rotatebox{180}{$i$}};
			\node [style=StateRight] (1) at (0.5, -0.5) {\;\rotatebox{90}{$i$}};
			\node [style=none] (2) at (-0.5, 1) {};
			\node [style=none] (3) at (0.5, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (2) to (0.center);
			\draw (3) to (1.center);
			\draw[->] (0.5,0) -- (0.5,0.3);
			\draw[->] (-0.5,0.5) -- (-0.5,0.2);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=GraySpider] (0) at (-2.5, -4.25) {};
			\node [style=WHITESPIDER] (1) at (-3.25, -3.5) {};
			\node [style=none] (2) at (-3.25, -5) {};
			\node [style=none] (3) at (-3.25, -2.5) {};
			\node [style=GraySpider] (5) at (-1.75, -5.25) {};
			\node [style=none] (6) at (-3.25, -3.5) {};
			\node [style=GRAYSPIDER] (8) at (-3.25, -2.5) {};
			\node [style=WhiteSpider] (9) at (-2.5, -3.25) {};
			\node [style=WhiteSpider] (10) at (-1.75, -4.25) {};
			\node [style=GraySpider] (11) at (5, 3) {};
			\node [style=WHITESPIDER] (12) at (2.25, 4.25) {};
			\node [style=none] (13) at (2.25, 4.75) {};
			\node [style=none] (14) at (2.25, 2.5) {};
			\node [style=none] (18) at (-3.25, -2.5) {};
			\node [style=GRAYSPIDER] (19) at (2.25, 3.25) {};
			\node [style=WhiteSpider] (20) at (3.75, 2.75) {};
			\node [style=WhiteSpider] (21) at (-1.75, -4.25) {};
			\node [style=ASYM BOX] (23) at (0, 0.35) {$\Phi$};
			\node [style=none] (26) at (-3.25, -5) {};
			\node [style=none] (34) at (-3.25, -2) {};
			\node [style=none] (35) at (1.25, 1.5) {};
			\node [style=none] (36) at (0.5, 0.75) {};
			\node [style=none] (37) at (-2, -1) {};
			\node [style=none] (38) at (-0.25, 0.25) {};
			\node [style=none] (39) at (-0.25, 2) {};
			\node [style=none] (40) at (-0.25, 2.75) {};
			\node [style=none] (41) at (-1.325, -6.25) {};
			\node [style=none] (42) at (1.825, -6.25) {};
			\node [style=none] (43) at (1.825, 5) {};
			\node [style=none] (44) at (-1.325, 5) {};
			\node [style=none] (45) at (-2.25, -5.95) {\small Alice};
			\node [style=none] (46) at (0.1, -5.95) {\small Eve};
			\node [style=none] (47) at (2.625, -5.95) {\small Bob};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [style=WIRE, bend left=45] (1) to (0);
			\draw [style=WIRE] (3.center) to (2.center);
			\draw (0) to (5);
			\draw [style=WIRE, bend left=45] (8) to (9);
			\draw (9) to (10);
			\draw [style=WIRE, bend left] (12) to (11);
			\draw [style=WIRE] (14.center) to (13.center);
			\draw [style=WIRE, bend left=45] (19) to (20);
			\draw [bend left=15] (20) to (21);
			\draw [bend left=15] (11) to (5);
			\draw [style=WIRE] (34.center) to (18.center);
			\draw [style=WIRE, bend left=45] (34.center) to (37.center);
			\draw [style=WIRE, bend right] (37.center) to (38.center);
			\draw [style=WIRE, bend left, looseness=1.25] (36.center) to (35.center);
			\draw [style=WIRE, bend right=45] (35.center) to (14.center);
			\draw [style=WIRE] (39.center) to (38.center);
			\draw [style=new edge style 0] (44.center) to (41.center);
			\draw [style=new edge style 0] (43.center) to (42.center);
			%		\draw [style=DOTTED] (2.center) to (26.center);
		\end{pgfonlayer}
	\end{tikzpicture}
